Descriptor-based reconstruction of three-dimensional microstructures through gradient-based optimization

Microstructure reconstruction is an important cornerstone to the inverse materials design concept. In this work, a general algorithm is developed to reconstruct a three-dimensional microstructure from given descriptors. Based on two-dimensional (2D) micrographs, this reconstruction algorithm allows valuable insight through spatial visualization of the microstructure and in silico studies of structure-property linkages. The formulation ensures computational efficiency by casting microstructure reconstruction as a gradient-based optimization problem. Herein, the descriptors can be chosen freely, such as spatial correlations or Gram matrices, as long as they are differentiable with respect to the microstructure. Because real microstructure samples are commonly available as 2D microscopy images only, the desired descriptors for the reconstruction process are prescribed on orthogonal 2D slices. This adds a source of noise, which is handled in a new, superior and interpretable manner. The efficiency and applicability of this formulation is demonstrated by various numerical experiments.

==> Figures/d_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}\usepackage{mathrsfs}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.300000in}{1.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308785in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{1.257938in}}%
\pgfpathlineto{\pgfqpoint{0.308785in}{1.257938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.308785in}{0.302420in}}{\pgfqpoint{0.955518in}{0.955518in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.308785in}{0.302420in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.956667in,height=0.956667in]{d_1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324197in}{0.302420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324197in,y=0.205198in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786544in}{0.302420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786544in,y=0.205198in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248892in}{0.302420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248892in,y=0.205198in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786544in,y=0.103346in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle r_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308785in}{1.242527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109713in, y=1.213592in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308785in}{0.780179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160638in, y=0.751244in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308785in}{0.317832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.074991in, y=0.288896in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.074991in,y=0.780179in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle r_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308785in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{0.308785in}{1.257938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264303in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{1.257938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308785in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{0.302420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308785in}{1.257938in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{1.257938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/d_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}\usepackage{mathrsfs}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.300000in}{1.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308785in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{1.257938in}}%
\pgfpathlineto{\pgfqpoint{0.308785in}{1.257938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.308785in}{0.302420in}}{\pgfqpoint{0.955518in}{0.955518in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.308785in}{0.302420in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.956667in,height=0.956667in]{d_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324197in}{0.302420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324197in,y=0.205198in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786544in}{0.302420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786544in,y=0.205198in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248892in}{0.302420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248892in,y=0.205198in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786544in,y=0.103346in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle r_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308785in}{1.242527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109713in, y=1.213592in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308785in}{0.780179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160638in, y=0.751244in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308785in}{0.317832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.074991in, y=0.288896in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.074991in,y=0.780179in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle r_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308785in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{0.308785in}{1.257938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264303in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{1.257938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308785in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{0.302420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308785in}{1.257938in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{1.257938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/d_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}\usepackage{mathrsfs}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.300000in}{1.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308785in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{1.257938in}}%
\pgfpathlineto{\pgfqpoint{0.308785in}{1.257938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.308785in}{0.302420in}}{\pgfqpoint{0.955518in}{0.955518in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.308785in}{0.302420in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.956667in,height=0.956667in]{d_3-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324197in}{0.302420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324197in,y=0.205198in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786544in}{0.302420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786544in,y=0.205198in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248892in}{0.302420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248892in,y=0.205198in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786544in,y=0.103346in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle r_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308785in}{1.242527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109713in, y=1.213592in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308785in}{0.780179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160638in, y=0.751244in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308785in}{0.317832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.074991in, y=0.288896in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.074991in,y=0.780179in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle r_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308785in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{0.308785in}{1.257938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264303in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{1.257938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308785in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{0.302420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308785in}{1.257938in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{1.257938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/d_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}\usepackage{mathrsfs}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.300000in}{1.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308785in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{1.257938in}}%
\pgfpathlineto{\pgfqpoint{0.308785in}{1.257938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.308785in}{0.302420in}}{\pgfqpoint{0.955518in}{0.955518in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.308785in}{0.302420in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.956667in,height=0.956667in]{d_4-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324197in}{0.302420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324197in,y=0.205198in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786544in}{0.302420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786544in,y=0.205198in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248892in}{0.302420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248892in,y=0.205198in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786544in,y=0.103346in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle r_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308785in}{1.242527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109713in, y=1.213592in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308785in}{0.780179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160638in, y=0.751244in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308785in}{0.317832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.074991in, y=0.288896in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.074991in,y=0.780179in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle r_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308785in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{0.308785in}{1.257938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264303in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{1.257938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308785in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{0.302420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308785in}{1.257938in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{1.257938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/d_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}\usepackage{mathrsfs}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.300000in}{1.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.300000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308785in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{1.257938in}}%
\pgfpathlineto{\pgfqpoint{0.308785in}{1.257938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.308785in}{0.302420in}}{\pgfqpoint{0.955518in}{0.955518in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.308785in}{0.302420in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.956667in,height=0.956667in]{d_5-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.324197in}{0.302420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.324197in,y=0.205198in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786544in}{0.302420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786544in,y=0.205198in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248892in}{0.302420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248892in,y=0.205198in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786544in,y=0.103346in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle r_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308785in}{1.242527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.109713in, y=1.213592in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308785in}{0.780179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160638in, y=0.751244in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308785in}{0.317832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.074991in, y=0.288896in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont -15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.074991in,y=0.780179in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle r_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308785in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{0.308785in}{1.257938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264303in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{1.257938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308785in}{0.302420in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{0.302420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308785in}{1.257938in}}%
\pgfpathlineto{\pgfqpoint{1.264303in}{1.257938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/pi_is_4_lvl_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}\usepackage{mathrsfs}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.637469in}{1.960000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.637469in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.637469in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.437469in}{1.437469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841058in}{0.835632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069860in}{0.967731in}}{\pgfqpoint{1.298662in}{1.099830in}}%
\pgfpathlineto{\pgfqpoint{1.286509in}{1.120880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.323524in}{1.126212in}}{\pgfqpoint{1.360538in}{1.131545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.337413in}{1.102156in}}{\pgfqpoint{1.314287in}{1.072767in}}%
\pgfpathlineto{\pgfqpoint{1.302134in}{1.093816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.073332in}{0.961717in}}{\pgfqpoint{0.844530in}{0.829618in}}%
\pgfpathlineto{\pgfqpoint{0.841058in}{0.835632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.437469in}{1.437469in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472130in}{0.818735in}}%
\pgfpathlineto{\pgfqpoint{1.471923in}{0.835171in}}%
\pgfpathlineto{\pgfqpoint{1.471303in}{0.851597in}}%
\pgfpathlineto{\pgfqpoint{1.470270in}{0.868002in}}%
\pgfpathlineto{\pgfqpoint{1.468824in}{0.884376in}}%
\pgfpathlineto{\pgfqpoint{1.466967in}{0.900708in}}%
\pgfpathlineto{\pgfqpoint{1.464700in}{0.916989in}}%
\pgfpathlineto{\pgfqpoint{1.462024in}{0.933207in}}%
\pgfpathlineto{\pgfqpoint{1.458941in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.455453in}{0.965416in}}%
\pgfpathlineto{\pgfqpoint{1.451561in}{0.981387in}}%
\pgfpathlineto{\pgfqpoint{1.447270in}{0.997254in}}%
\pgfpathlineto{\pgfqpoint{1.442580in}{1.013009in}}%
\pgfpathlineto{\pgfqpoint{1.437495in}{1.028640in}}%
\pgfpathlineto{\pgfqpoint{1.432019in}{1.044139in}}%
\pgfpathlineto{\pgfqpoint{1.426155in}{1.059495in}}%
\pgfpathlineto{\pgfqpoint{1.419907in}{1.074698in}}%
\pgfpathlineto{\pgfqpoint{1.413278in}{1.089740in}}%
\pgfpathlineto{\pgfqpoint{1.406272in}{1.104610in}}%
\pgfpathlineto{\pgfqpoint{1.398895in}{1.119299in}}%
\pgfpathlineto{\pgfqpoint{1.391151in}{1.133798in}}%
\pgfpathlineto{\pgfqpoint{1.383044in}{1.148098in}}%
\pgfpathlineto{\pgfqpoint{1.374580in}{1.162189in}}%
\pgfpathlineto{\pgfqpoint{1.365765in}{1.176063in}}%
\pgfpathlineto{\pgfqpoint{1.356603in}{1.189710in}}%
\pgfpathlineto{\pgfqpoint{1.347101in}{1.203123in}}%
\pgfpathlineto{\pgfqpoint{1.337264in}{1.216293in}}%
\pgfpathlineto{\pgfqpoint{1.327099in}{1.229211in}}%
\pgfpathlineto{\pgfqpoint{1.316613in}{1.241869in}}%
\pgfpathlineto{\pgfqpoint{1.305811in}{1.254259in}}%
\pgfpathlineto{\pgfqpoint{1.294702in}{1.266374in}}%
\pgfpathlineto{\pgfqpoint{1.283290in}{1.278205in}}%
\pgfpathlineto{\pgfqpoint{1.271585in}{1.289746in}}%
\pgfpathlineto{\pgfqpoint{1.259594in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{1.247323in}{1.311926in}}%
\pgfpathlineto{\pgfqpoint{1.234781in}{1.322551in}}%
\pgfpathlineto{\pgfqpoint{1.221976in}{1.332857in}}%
\pgfpathlineto{\pgfqpoint{1.208915in}{1.342838in}}%
\pgfpathlineto{\pgfqpoint{1.195608in}{1.352487in}}%
\pgfpathlineto{\pgfqpoint{1.182062in}{1.361799in}}%
\pgfpathlineto{\pgfqpoint{1.168286in}{1.370766in}}%
\pgfpathlineto{\pgfqpoint{1.154289in}{1.379385in}}%
\pgfpathlineto{\pgfqpoint{1.140079in}{1.387648in}}%
\pgfpathlineto{\pgfqpoint{1.125667in}{1.395552in}}%
\pgfpathlineto{\pgfqpoint{1.111059in}{1.403090in}}%
\pgfpathlineto{\pgfqpoint{1.096267in}{1.410259in}}%
\pgfpathlineto{\pgfqpoint{1.081300in}{1.417053in}}%
\pgfpathlineto{\pgfqpoint{1.066166in}{1.423469in}}%
\pgfpathlineto{\pgfqpoint{1.050875in}{1.429501in}}%
\pgfpathlineto{\pgfqpoint{1.035438in}{1.435148in}}%
\pgfpathlineto{\pgfqpoint{1.019863in}{1.440404in}}%
\pgfpathlineto{\pgfqpoint{1.004161in}{1.445267in}}%
\pgfpathlineto{\pgfqpoint{0.988342in}{1.449733in}}%
\pgfpathlineto{\pgfqpoint{0.972415in}{1.453800in}}%
\pgfpathlineto{\pgfqpoint{0.956391in}{1.457465in}}%
\pgfpathlineto{\pgfqpoint{0.940281in}{1.460725in}}%
\pgfpathlineto{\pgfqpoint{0.924093in}{1.463580in}}%
\pgfpathlineto{\pgfqpoint{0.907838in}{1.466026in}}%
\pgfpathlineto{\pgfqpoint{0.891527in}{1.468062in}}%
\pgfpathlineto{\pgfqpoint{0.875170in}{1.469688in}}%
\pgfpathlineto{\pgfqpoint{0.858777in}{1.470902in}}%
\pgfpathlineto{\pgfqpoint{0.842359in}{1.471703in}}%
\pgfpathlineto{\pgfqpoint{0.825926in}{1.472090in}}%
\pgfpathlineto{\pgfqpoint{0.809489in}{1.472064in}}%
\pgfpathlineto{\pgfqpoint{0.793057in}{1.471625in}}%
\pgfpathlineto{\pgfqpoint{0.776641in}{1.470773in}}%
\pgfpathlineto{\pgfqpoint{0.760252in}{1.469507in}}%
\pgfpathlineto{\pgfqpoint{0.743901in}{1.467830in}}%
\pgfpathlineto{\pgfqpoint{0.727596in}{1.465742in}}%
\pgfpathlineto{\pgfqpoint{0.711349in}{1.463245in}}%
\pgfpathlineto{\pgfqpoint{0.695171in}{1.460340in}}%
\pgfpathlineto{\pgfqpoint{0.679070in}{1.457028in}}%
\pgfpathlineto{\pgfqpoint{0.663058in}{1.453313in}}%
\pgfpathlineto{\pgfqpoint{0.647144in}{1.449196in}}%
\pgfpathlineto{\pgfqpoint{0.631339in}{1.444680in}}%
\pgfpathlineto{\pgfqpoint{0.615652in}{1.439768in}}%
\pgfpathlineto{\pgfqpoint{0.600094in}{1.434463in}}%
\pgfpathlineto{\pgfqpoint{0.584675in}{1.428768in}}%
\pgfpathlineto{\pgfqpoint{0.569403in}{1.422688in}}%
\pgfpathlineto{\pgfqpoint{0.554290in}{1.416224in}}%
\pgfpathlineto{\pgfqpoint{0.539343in}{1.409383in}}%
\pgfpathlineto{\pgfqpoint{0.524574in}{1.402168in}}%
\pgfpathlineto{\pgfqpoint{0.509990in}{1.394584in}}%
\pgfpathlineto{\pgfqpoint{0.495602in}{1.386635in}}%
\pgfpathlineto{\pgfqpoint{0.481419in}{1.378327in}}%
\pgfpathlineto{\pgfqpoint{0.467449in}{1.369665in}}%
\pgfpathlineto{\pgfqpoint{0.453702in}{1.360653in}}%
\pgfpathlineto{\pgfqpoint{0.440185in}{1.351300in}}%
\pgfpathlineto{\pgfqpoint{0.426908in}{1.341608in}}%
\pgfpathlineto{\pgfqpoint{0.413879in}{1.331587in}}%
\pgfpathlineto{\pgfqpoint{0.401106in}{1.321240in}}%
\pgfpathlineto{\pgfqpoint{0.388598in}{1.310575in}}%
\pgfpathlineto{\pgfqpoint{0.376361in}{1.299600in}}%
\pgfpathlineto{\pgfqpoint{0.364405in}{1.288319in}}%
\pgfpathlineto{\pgfqpoint{0.352736in}{1.276742in}}%
\pgfpathlineto{\pgfqpoint{0.341362in}{1.264875in}}%
\pgfpathlineto{\pgfqpoint{0.330291in}{1.252725in}}%
\pgfpathlineto{\pgfqpoint{0.319528in}{1.240301in}}%
\pgfpathlineto{\pgfqpoint{0.309082in}{1.227610in}}%
\pgfpathlineto{\pgfqpoint{0.298957in}{1.214660in}}%
\pgfpathlineto{\pgfqpoint{0.289162in}{1.201460in}}%
\pgfpathlineto{\pgfqpoint{0.279702in}{1.188017in}}%
\pgfpathlineto{\pgfqpoint{0.270584in}{1.174341in}}%
\pgfpathlineto{\pgfqpoint{0.261812in}{1.160439in}}%
\pgfpathlineto{\pgfqpoint{0.253392in}{1.146322in}}%
\pgfpathlineto{\pgfqpoint{0.245331in}{1.131997in}}%
\pgfpathlineto{\pgfqpoint{0.237632in}{1.117473in}}%
\pgfpathlineto{\pgfqpoint{0.230301in}{1.102761in}}%
\pgfpathlineto{\pgfqpoint{0.223342in}{1.087869in}}%
\pgfpathlineto{\pgfqpoint{0.216761in}{1.072807in}}%
\pgfpathlineto{\pgfqpoint{0.210560in}{1.057583in}}%
\pgfpathlineto{\pgfqpoint{0.204744in}{1.042209in}}%
\pgfpathlineto{\pgfqpoint{0.199317in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{0.194282in}{1.011046in}}%
\pgfpathlineto{\pgfqpoint{0.189642in}{0.995277in}}%
\pgfpathlineto{\pgfqpoint{0.185400in}{0.979396in}}%
\pgfpathlineto{\pgfqpoint{0.181559in}{0.963413in}}%
\pgfpathlineto{\pgfqpoint{0.178121in}{0.947339in}}%
\pgfpathlineto{\pgfqpoint{0.175088in}{0.931184in}}%
\pgfpathlineto{\pgfqpoint{0.172463in}{0.914957in}}%
\pgfpathlineto{\pgfqpoint{0.170247in}{0.898669in}}%
\pgfpathlineto{\pgfqpoint{0.168442in}{0.882331in}}%
\pgfpathlineto{\pgfqpoint{0.167048in}{0.865953in}}%
\pgfpathlineto{\pgfqpoint{0.166066in}{0.849545in}}%
\pgfpathlineto{\pgfqpoint{0.165498in}{0.833117in}}%
\pgfpathlineto{\pgfqpoint{0.165343in}{0.816680in}}%
\pgfpathlineto{\pgfqpoint{0.165601in}{0.800244in}}%
\pgfpathlineto{\pgfqpoint{0.166273in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{0.167358in}{0.767419in}}%
\pgfpathlineto{\pgfqpoint{0.168855in}{0.751049in}}%
\pgfpathlineto{\pgfqpoint{0.170763in}{0.734723in}}%
\pgfpathlineto{\pgfqpoint{0.173081in}{0.718450in}}%
\pgfpathlineto{\pgfqpoint{0.175808in}{0.702240in}}%
\pgfpathlineto{\pgfqpoint{0.178942in}{0.686104in}}%
\pgfpathlineto{\pgfqpoint{0.182481in}{0.670051in}}%
\pgfpathlineto{\pgfqpoint{0.186423in}{0.654093in}}%
\pgfpathlineto{\pgfqpoint{0.190764in}{0.638240in}}%
\pgfpathlineto{\pgfqpoint{0.195503in}{0.622500in}}%
\pgfpathlineto{\pgfqpoint{0.200637in}{0.606884in}}%
\pgfpathlineto{\pgfqpoint{0.206162in}{0.591403in}}%
\pgfpathlineto{\pgfqpoint{0.212074in}{0.576066in}}%
\pgfpathlineto{\pgfqpoint{0.218371in}{0.560882in}}%
\pgfpathlineto{\pgfqpoint{0.225047in}{0.545861in}}%
\pgfpathlineto{\pgfqpoint{0.232099in}{0.531013in}}%
\pgfpathlineto{\pgfqpoint{0.239522in}{0.516347in}}%
\pgfpathlineto{\pgfqpoint{0.247312in}{0.501873in}}%
\pgfpathlineto{\pgfqpoint{0.255464in}{0.487599in}}%
\pgfpathlineto{\pgfqpoint{0.263972in}{0.473534in}}%
\pgfpathlineto{\pgfqpoint{0.272831in}{0.459688in}}%
\pgfpathlineto{\pgfqpoint{0.282036in}{0.446069in}}%
\pgfpathlineto{\pgfqpoint{0.291580in}{0.432687in}}%
\pgfpathlineto{\pgfqpoint{0.301458in}{0.419548in}}%
\pgfpathlineto{\pgfqpoint{0.311663in}{0.406662in}}%
\pgfpathlineto{\pgfqpoint{0.322189in}{0.394037in}}%
\pgfpathlineto{\pgfqpoint{0.333030in}{0.381681in}}%
\pgfpathlineto{\pgfqpoint{0.344178in}{0.369601in}}%
\pgfpathlineto{\pgfqpoint{0.355626in}{0.357806in}}%
\pgfpathlineto{\pgfqpoint{0.367367in}{0.346302in}}%
\pgfpathlineto{\pgfqpoint{0.379394in}{0.335097in}}%
\pgfpathlineto{\pgfqpoint{0.391699in}{0.324198in}}%
\pgfpathlineto{\pgfqpoint{0.404275in}{0.313613in}}%
\pgfpathlineto{\pgfqpoint{0.417112in}{0.303347in}}%
\pgfpathlineto{\pgfqpoint{0.430204in}{0.293407in}}%
\pgfpathlineto{\pgfqpoint{0.443542in}{0.283799in}}%
\pgfpathlineto{\pgfqpoint{0.457117in}{0.274531in}}%
\pgfpathlineto{\pgfqpoint{0.470921in}{0.265606in}}%
\pgfpathlineto{\pgfqpoint{0.484945in}{0.257032in}}%
\pgfpathlineto{\pgfqpoint{0.499181in}{0.248813in}}%
\pgfpathlineto{\pgfqpoint{0.513618in}{0.240955in}}%
\pgfpathlineto{\pgfqpoint{0.528249in}{0.233463in}}%
\pgfpathlineto{\pgfqpoint{0.543064in}{0.226341in}}%
\pgfpathlineto{\pgfqpoint{0.558053in}{0.219594in}}%
\pgfpathlineto{\pgfqpoint{0.573207in}{0.213226in}}%
\pgfpathlineto{\pgfqpoint{0.588516in}{0.207241in}}%
\pgfpathlineto{\pgfqpoint{0.603971in}{0.201643in}}%
\pgfpathlineto{\pgfqpoint{0.619562in}{0.196436in}}%
\pgfpathlineto{\pgfqpoint{0.635279in}{0.191623in}}%
\pgfpathlineto{\pgfqpoint{0.651113in}{0.187206in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{0.183190in}}%
\pgfpathlineto{\pgfqpoint{0.683087in}{0.179575in}}%
\pgfpathlineto{\pgfqpoint{0.699208in}{0.176365in}}%
\pgfpathlineto{\pgfqpoint{0.715405in}{0.173562in}}%
\pgfpathlineto{\pgfqpoint{0.731667in}{0.171167in}}%
\pgfpathlineto{\pgfqpoint{0.747985in}{0.169181in}}%
\pgfpathlineto{\pgfqpoint{0.764347in}{0.167607in}}%
\pgfpathlineto{\pgfqpoint{0.780743in}{0.166445in}}%
\pgfpathlineto{\pgfqpoint{0.797164in}{0.165696in}}%
\pgfpathlineto{\pgfqpoint{0.813598in}{0.165360in}}%
\pgfpathlineto{\pgfqpoint{0.830035in}{0.165437in}}%
\pgfpathlineto{\pgfqpoint{0.846466in}{0.165928in}}%
\pgfpathlineto{\pgfqpoint{0.862878in}{0.166832in}}%
\pgfpathlineto{\pgfqpoint{0.879263in}{0.168149in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.169878in}}%
\pgfpathlineto{\pgfqpoint{0.911907in}{0.172017in}}%
\pgfpathlineto{\pgfqpoint{0.928146in}{0.174565in}}%
\pgfpathlineto{\pgfqpoint{0.944316in}{0.177521in}}%
\pgfpathlineto{\pgfqpoint{0.960406in}{0.180883in}}%
\pgfpathlineto{\pgfqpoint{0.976406in}{0.184649in}}%
\pgfpathlineto{\pgfqpoint{0.992307in}{0.188816in}}%
\pgfpathlineto{\pgfqpoint{1.008098in}{0.193381in}}%
\pgfpathlineto{\pgfqpoint{1.023769in}{0.198343in}}%
\pgfpathlineto{\pgfqpoint{1.039310in}{0.203697in}}%
\pgfpathlineto{\pgfqpoint{1.054712in}{0.209440in}}%
\pgfpathlineto{\pgfqpoint{1.069964in}{0.215569in}}%
\pgfpathlineto{\pgfqpoint{1.085057in}{0.222079in}}%
\pgfpathlineto{\pgfqpoint{1.099982in}{0.228968in}}%
\pgfpathlineto{\pgfqpoint{1.114729in}{0.236229in}}%
\pgfpathlineto{\pgfqpoint{1.129288in}{0.243859in}}%
\pgfpathlineto{\pgfqpoint{1.143651in}{0.251853in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{0.260206in}}%
\pgfpathlineto{\pgfqpoint{1.171751in}{0.268912in}}%
\pgfpathlineto{\pgfqpoint{1.185470in}{0.277966in}}%
\pgfpathlineto{\pgfqpoint{1.198957in}{0.287363in}}%
\pgfpathlineto{\pgfqpoint{1.212204in}{0.297096in}}%
\pgfpathlineto{\pgfqpoint{1.225201in}{0.307159in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.317545in}}%
\pgfpathlineto{\pgfqpoint{1.250416in}{0.328249in}}%
\pgfpathlineto{\pgfqpoint{1.262618in}{0.339263in}}%
\pgfpathlineto{\pgfqpoint{1.274539in}{0.350581in}}%
\pgfpathlineto{\pgfqpoint{1.286171in}{0.362195in}}%
\pgfpathlineto{\pgfqpoint{1.297508in}{0.374098in}}%
\pgfpathlineto{\pgfqpoint{1.308541in}{0.386282in}}%
\pgfpathlineto{\pgfqpoint{1.319264in}{0.398740in}}%
\pgfpathlineto{\pgfqpoint{1.329671in}{0.411464in}}%
\pgfpathlineto{\pgfqpoint{1.339754in}{0.424446in}}%
\pgfpathlineto{\pgfqpoint{1.349508in}{0.437677in}}%
\pgfpathlineto{\pgfqpoint{1.358926in}{0.451149in}}%
\pgfpathlineto{\pgfqpoint{1.368001in}{0.464854in}}%
\pgfpathlineto{\pgfqpoint{1.376729in}{0.478783in}}%
\pgfpathlineto{\pgfqpoint{1.385104in}{0.492927in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{0.507278in}}%
\pgfpathlineto{\pgfqpoint{1.400774in}{0.521825in}}%
\pgfpathlineto{\pgfqpoint{1.408059in}{0.536560in}}%
\pgfpathlineto{\pgfqpoint{1.414970in}{0.551474in}}%
\pgfpathlineto{\pgfqpoint{1.421505in}{0.566557in}}%
\pgfpathlineto{\pgfqpoint{1.427658in}{0.581800in}}%
\pgfpathlineto{\pgfqpoint{1.433425in}{0.597192in}}%
\pgfpathlineto{\pgfqpoint{1.438803in}{0.612725in}}%
\pgfpathlineto{\pgfqpoint{1.443789in}{0.628388in}}%
\pgfpathlineto{\pgfqpoint{1.448380in}{0.644172in}}%
\pgfpathlineto{\pgfqpoint{1.452572in}{0.660066in}}%
\pgfpathlineto{\pgfqpoint{1.456363in}{0.676061in}}%
\pgfpathlineto{\pgfqpoint{1.459750in}{0.692145in}}%
\pgfpathlineto{\pgfqpoint{1.462731in}{0.708310in}}%
\pgfpathlineto{\pgfqpoint{1.465305in}{0.724545in}}%
\pgfpathlineto{\pgfqpoint{1.467470in}{0.740840in}}%
\pgfpathlineto{\pgfqpoint{1.469224in}{0.757183in}}%
\pgfpathlineto{\pgfqpoint{1.470567in}{0.773566in}}%
\pgfpathlineto{\pgfqpoint{1.471497in}{0.789977in}}%
\pgfpathlineto{\pgfqpoint{1.472014in}{0.806407in}}%
\pgfpathlineto{\pgfqpoint{1.472130in}{0.818735in}}%
\pgfpathlineto{\pgfqpoint{1.472130in}{0.818735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.437469in}{1.437469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.472130in}{1.472130in}}%
\pgfpathlineto{\pgfqpoint{0.165340in}{1.472130in}}%
\pgfpathlineto{\pgfqpoint{0.165340in}{0.165340in}}%
\pgfpathlineto{\pgfqpoint{1.472130in}{0.165340in}}%
\pgfpathlineto{\pgfqpoint{1.472130in}{1.472130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145432in,y=1.145432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507970in, y=1.763549in, left, base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Approx. 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266184in, y=1.620803in, left, base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Circumference: \(\displaystyle 8r\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/pi_is_4_lvl_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}\usepackage{mathrsfs}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.637469in}{1.960000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.637469in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.637469in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.437469in}{1.437469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841058in}{0.835632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069860in}{0.967731in}}{\pgfqpoint{1.298662in}{1.099830in}}%
\pgfpathlineto{\pgfqpoint{1.286509in}{1.120880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.323524in}{1.126212in}}{\pgfqpoint{1.360538in}{1.131545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.337413in}{1.102156in}}{\pgfqpoint{1.314287in}{1.072767in}}%
\pgfpathlineto{\pgfqpoint{1.302134in}{1.093816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.073332in}{0.961717in}}{\pgfqpoint{0.844530in}{0.829618in}}%
\pgfpathlineto{\pgfqpoint{0.841058in}{0.835632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.437469in}{1.437469in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472130in}{0.818735in}}%
\pgfpathlineto{\pgfqpoint{1.471923in}{0.835171in}}%
\pgfpathlineto{\pgfqpoint{1.471303in}{0.851597in}}%
\pgfpathlineto{\pgfqpoint{1.470270in}{0.868002in}}%
\pgfpathlineto{\pgfqpoint{1.468824in}{0.884376in}}%
\pgfpathlineto{\pgfqpoint{1.466967in}{0.900708in}}%
\pgfpathlineto{\pgfqpoint{1.464700in}{0.916989in}}%
\pgfpathlineto{\pgfqpoint{1.462024in}{0.933207in}}%
\pgfpathlineto{\pgfqpoint{1.458941in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.455453in}{0.965416in}}%
\pgfpathlineto{\pgfqpoint{1.451561in}{0.981387in}}%
\pgfpathlineto{\pgfqpoint{1.447270in}{0.997254in}}%
\pgfpathlineto{\pgfqpoint{1.442580in}{1.013009in}}%
\pgfpathlineto{\pgfqpoint{1.437495in}{1.028640in}}%
\pgfpathlineto{\pgfqpoint{1.432019in}{1.044139in}}%
\pgfpathlineto{\pgfqpoint{1.426155in}{1.059495in}}%
\pgfpathlineto{\pgfqpoint{1.419907in}{1.074698in}}%
\pgfpathlineto{\pgfqpoint{1.413278in}{1.089740in}}%
\pgfpathlineto{\pgfqpoint{1.406272in}{1.104610in}}%
\pgfpathlineto{\pgfqpoint{1.398895in}{1.119299in}}%
\pgfpathlineto{\pgfqpoint{1.391151in}{1.133798in}}%
\pgfpathlineto{\pgfqpoint{1.383044in}{1.148098in}}%
\pgfpathlineto{\pgfqpoint{1.374580in}{1.162189in}}%
\pgfpathlineto{\pgfqpoint{1.365765in}{1.176063in}}%
\pgfpathlineto{\pgfqpoint{1.356603in}{1.189710in}}%
\pgfpathlineto{\pgfqpoint{1.347101in}{1.203123in}}%
\pgfpathlineto{\pgfqpoint{1.337264in}{1.216293in}}%
\pgfpathlineto{\pgfqpoint{1.327099in}{1.229211in}}%
\pgfpathlineto{\pgfqpoint{1.316613in}{1.241869in}}%
\pgfpathlineto{\pgfqpoint{1.305811in}{1.254259in}}%
\pgfpathlineto{\pgfqpoint{1.294702in}{1.266374in}}%
\pgfpathlineto{\pgfqpoint{1.283290in}{1.278205in}}%
\pgfpathlineto{\pgfqpoint{1.271585in}{1.289746in}}%
\pgfpathlineto{\pgfqpoint{1.259594in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{1.247323in}{1.311926in}}%
\pgfpathlineto{\pgfqpoint{1.234781in}{1.322551in}}%
\pgfpathlineto{\pgfqpoint{1.221976in}{1.332857in}}%
\pgfpathlineto{\pgfqpoint{1.208915in}{1.342838in}}%
\pgfpathlineto{\pgfqpoint{1.195608in}{1.352487in}}%
\pgfpathlineto{\pgfqpoint{1.182062in}{1.361799in}}%
\pgfpathlineto{\pgfqpoint{1.168286in}{1.370766in}}%
\pgfpathlineto{\pgfqpoint{1.154289in}{1.379385in}}%
\pgfpathlineto{\pgfqpoint{1.140079in}{1.387648in}}%
\pgfpathlineto{\pgfqpoint{1.125667in}{1.395552in}}%
\pgfpathlineto{\pgfqpoint{1.111059in}{1.403090in}}%
\pgfpathlineto{\pgfqpoint{1.096267in}{1.410259in}}%
\pgfpathlineto{\pgfqpoint{1.081300in}{1.417053in}}%
\pgfpathlineto{\pgfqpoint{1.066166in}{1.423469in}}%
\pgfpathlineto{\pgfqpoint{1.050875in}{1.429501in}}%
\pgfpathlineto{\pgfqpoint{1.035438in}{1.435148in}}%
\pgfpathlineto{\pgfqpoint{1.019863in}{1.440404in}}%
\pgfpathlineto{\pgfqpoint{1.004161in}{1.445267in}}%
\pgfpathlineto{\pgfqpoint{0.988342in}{1.449733in}}%
\pgfpathlineto{\pgfqpoint{0.972415in}{1.453800in}}%
\pgfpathlineto{\pgfqpoint{0.956391in}{1.457465in}}%
\pgfpathlineto{\pgfqpoint{0.940281in}{1.460725in}}%
\pgfpathlineto{\pgfqpoint{0.924093in}{1.463580in}}%
\pgfpathlineto{\pgfqpoint{0.907838in}{1.466026in}}%
\pgfpathlineto{\pgfqpoint{0.891527in}{1.468062in}}%
\pgfpathlineto{\pgfqpoint{0.875170in}{1.469688in}}%
\pgfpathlineto{\pgfqpoint{0.858777in}{1.470902in}}%
\pgfpathlineto{\pgfqpoint{0.842359in}{1.471703in}}%
\pgfpathlineto{\pgfqpoint{0.825926in}{1.472090in}}%
\pgfpathlineto{\pgfqpoint{0.809489in}{1.472064in}}%
\pgfpathlineto{\pgfqpoint{0.793057in}{1.471625in}}%
\pgfpathlineto{\pgfqpoint{0.776641in}{1.470773in}}%
\pgfpathlineto{\pgfqpoint{0.760252in}{1.469507in}}%
\pgfpathlineto{\pgfqpoint{0.743901in}{1.467830in}}%
\pgfpathlineto{\pgfqpoint{0.727596in}{1.465742in}}%
\pgfpathlineto{\pgfqpoint{0.711349in}{1.463245in}}%
\pgfpathlineto{\pgfqpoint{0.695171in}{1.460340in}}%
\pgfpathlineto{\pgfqpoint{0.679070in}{1.457028in}}%
\pgfpathlineto{\pgfqpoint{0.663058in}{1.453313in}}%
\pgfpathlineto{\pgfqpoint{0.647144in}{1.449196in}}%
\pgfpathlineto{\pgfqpoint{0.631339in}{1.444680in}}%
\pgfpathlineto{\pgfqpoint{0.615652in}{1.439768in}}%
\pgfpathlineto{\pgfqpoint{0.600094in}{1.434463in}}%
\pgfpathlineto{\pgfqpoint{0.584675in}{1.428768in}}%
\pgfpathlineto{\pgfqpoint{0.569403in}{1.422688in}}%
\pgfpathlineto{\pgfqpoint{0.554290in}{1.416224in}}%
\pgfpathlineto{\pgfqpoint{0.539343in}{1.409383in}}%
\pgfpathlineto{\pgfqpoint{0.524574in}{1.402168in}}%
\pgfpathlineto{\pgfqpoint{0.509990in}{1.394584in}}%
\pgfpathlineto{\pgfqpoint{0.495602in}{1.386635in}}%
\pgfpathlineto{\pgfqpoint{0.481419in}{1.378327in}}%
\pgfpathlineto{\pgfqpoint{0.467449in}{1.369665in}}%
\pgfpathlineto{\pgfqpoint{0.453702in}{1.360653in}}%
\pgfpathlineto{\pgfqpoint{0.440185in}{1.351300in}}%
\pgfpathlineto{\pgfqpoint{0.426908in}{1.341608in}}%
\pgfpathlineto{\pgfqpoint{0.413879in}{1.331587in}}%
\pgfpathlineto{\pgfqpoint{0.401106in}{1.321240in}}%
\pgfpathlineto{\pgfqpoint{0.388598in}{1.310575in}}%
\pgfpathlineto{\pgfqpoint{0.376361in}{1.299600in}}%
\pgfpathlineto{\pgfqpoint{0.364405in}{1.288319in}}%
\pgfpathlineto{\pgfqpoint{0.352736in}{1.276742in}}%
\pgfpathlineto{\pgfqpoint{0.341362in}{1.264875in}}%
\pgfpathlineto{\pgfqpoint{0.330291in}{1.252725in}}%
\pgfpathlineto{\pgfqpoint{0.319528in}{1.240301in}}%
\pgfpathlineto{\pgfqpoint{0.309082in}{1.227610in}}%
\pgfpathlineto{\pgfqpoint{0.298957in}{1.214660in}}%
\pgfpathlineto{\pgfqpoint{0.289162in}{1.201460in}}%
\pgfpathlineto{\pgfqpoint{0.279702in}{1.188017in}}%
\pgfpathlineto{\pgfqpoint{0.270584in}{1.174341in}}%
\pgfpathlineto{\pgfqpoint{0.261812in}{1.160439in}}%
\pgfpathlineto{\pgfqpoint{0.253392in}{1.146322in}}%
\pgfpathlineto{\pgfqpoint{0.245331in}{1.131997in}}%
\pgfpathlineto{\pgfqpoint{0.237632in}{1.117473in}}%
\pgfpathlineto{\pgfqpoint{0.230301in}{1.102761in}}%
\pgfpathlineto{\pgfqpoint{0.223342in}{1.087869in}}%
\pgfpathlineto{\pgfqpoint{0.216761in}{1.072807in}}%
\pgfpathlineto{\pgfqpoint{0.210560in}{1.057583in}}%
\pgfpathlineto{\pgfqpoint{0.204744in}{1.042209in}}%
\pgfpathlineto{\pgfqpoint{0.199317in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{0.194282in}{1.011046in}}%
\pgfpathlineto{\pgfqpoint{0.189642in}{0.995277in}}%
\pgfpathlineto{\pgfqpoint{0.185400in}{0.979396in}}%
\pgfpathlineto{\pgfqpoint{0.181559in}{0.963413in}}%
\pgfpathlineto{\pgfqpoint{0.178121in}{0.947339in}}%
\pgfpathlineto{\pgfqpoint{0.175088in}{0.931184in}}%
\pgfpathlineto{\pgfqpoint{0.172463in}{0.914957in}}%
\pgfpathlineto{\pgfqpoint{0.170247in}{0.898669in}}%
\pgfpathlineto{\pgfqpoint{0.168442in}{0.882331in}}%
\pgfpathlineto{\pgfqpoint{0.167048in}{0.865953in}}%
\pgfpathlineto{\pgfqpoint{0.166066in}{0.849545in}}%
\pgfpathlineto{\pgfqpoint{0.165498in}{0.833117in}}%
\pgfpathlineto{\pgfqpoint{0.165343in}{0.816680in}}%
\pgfpathlineto{\pgfqpoint{0.165601in}{0.800244in}}%
\pgfpathlineto{\pgfqpoint{0.166273in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{0.167358in}{0.767419in}}%
\pgfpathlineto{\pgfqpoint{0.168855in}{0.751049in}}%
\pgfpathlineto{\pgfqpoint{0.170763in}{0.734723in}}%
\pgfpathlineto{\pgfqpoint{0.173081in}{0.718450in}}%
\pgfpathlineto{\pgfqpoint{0.175808in}{0.702240in}}%
\pgfpathlineto{\pgfqpoint{0.178942in}{0.686104in}}%
\pgfpathlineto{\pgfqpoint{0.182481in}{0.670051in}}%
\pgfpathlineto{\pgfqpoint{0.186423in}{0.654093in}}%
\pgfpathlineto{\pgfqpoint{0.190764in}{0.638240in}}%
\pgfpathlineto{\pgfqpoint{0.195503in}{0.622500in}}%
\pgfpathlineto{\pgfqpoint{0.200637in}{0.606884in}}%
\pgfpathlineto{\pgfqpoint{0.206162in}{0.591403in}}%
\pgfpathlineto{\pgfqpoint{0.212074in}{0.576066in}}%
\pgfpathlineto{\pgfqpoint{0.218371in}{0.560882in}}%
\pgfpathlineto{\pgfqpoint{0.225047in}{0.545861in}}%
\pgfpathlineto{\pgfqpoint{0.232099in}{0.531013in}}%
\pgfpathlineto{\pgfqpoint{0.239522in}{0.516347in}}%
\pgfpathlineto{\pgfqpoint{0.247312in}{0.501873in}}%
\pgfpathlineto{\pgfqpoint{0.255464in}{0.487599in}}%
\pgfpathlineto{\pgfqpoint{0.263972in}{0.473534in}}%
\pgfpathlineto{\pgfqpoint{0.272831in}{0.459688in}}%
\pgfpathlineto{\pgfqpoint{0.282036in}{0.446069in}}%
\pgfpathlineto{\pgfqpoint{0.291580in}{0.432687in}}%
\pgfpathlineto{\pgfqpoint{0.301458in}{0.419548in}}%
\pgfpathlineto{\pgfqpoint{0.311663in}{0.406662in}}%
\pgfpathlineto{\pgfqpoint{0.322189in}{0.394037in}}%
\pgfpathlineto{\pgfqpoint{0.333030in}{0.381681in}}%
\pgfpathlineto{\pgfqpoint{0.344178in}{0.369601in}}%
\pgfpathlineto{\pgfqpoint{0.355626in}{0.357806in}}%
\pgfpathlineto{\pgfqpoint{0.367367in}{0.346302in}}%
\pgfpathlineto{\pgfqpoint{0.379394in}{0.335097in}}%
\pgfpathlineto{\pgfqpoint{0.391699in}{0.324198in}}%
\pgfpathlineto{\pgfqpoint{0.404275in}{0.313613in}}%
\pgfpathlineto{\pgfqpoint{0.417112in}{0.303347in}}%
\pgfpathlineto{\pgfqpoint{0.430204in}{0.293407in}}%
\pgfpathlineto{\pgfqpoint{0.443542in}{0.283799in}}%
\pgfpathlineto{\pgfqpoint{0.457117in}{0.274531in}}%
\pgfpathlineto{\pgfqpoint{0.470921in}{0.265606in}}%
\pgfpathlineto{\pgfqpoint{0.484945in}{0.257032in}}%
\pgfpathlineto{\pgfqpoint{0.499181in}{0.248813in}}%
\pgfpathlineto{\pgfqpoint{0.513618in}{0.240955in}}%
\pgfpathlineto{\pgfqpoint{0.528249in}{0.233463in}}%
\pgfpathlineto{\pgfqpoint{0.543064in}{0.226341in}}%
\pgfpathlineto{\pgfqpoint{0.558053in}{0.219594in}}%
\pgfpathlineto{\pgfqpoint{0.573207in}{0.213226in}}%
\pgfpathlineto{\pgfqpoint{0.588516in}{0.207241in}}%
\pgfpathlineto{\pgfqpoint{0.603971in}{0.201643in}}%
\pgfpathlineto{\pgfqpoint{0.619562in}{0.196436in}}%
\pgfpathlineto{\pgfqpoint{0.635279in}{0.191623in}}%
\pgfpathlineto{\pgfqpoint{0.651113in}{0.187206in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{0.183190in}}%
\pgfpathlineto{\pgfqpoint{0.683087in}{0.179575in}}%
\pgfpathlineto{\pgfqpoint{0.699208in}{0.176365in}}%
\pgfpathlineto{\pgfqpoint{0.715405in}{0.173562in}}%
\pgfpathlineto{\pgfqpoint{0.731667in}{0.171167in}}%
\pgfpathlineto{\pgfqpoint{0.747985in}{0.169181in}}%
\pgfpathlineto{\pgfqpoint{0.764347in}{0.167607in}}%
\pgfpathlineto{\pgfqpoint{0.780743in}{0.166445in}}%
\pgfpathlineto{\pgfqpoint{0.797164in}{0.165696in}}%
\pgfpathlineto{\pgfqpoint{0.813598in}{0.165360in}}%
\pgfpathlineto{\pgfqpoint{0.830035in}{0.165437in}}%
\pgfpathlineto{\pgfqpoint{0.846466in}{0.165928in}}%
\pgfpathlineto{\pgfqpoint{0.862878in}{0.166832in}}%
\pgfpathlineto{\pgfqpoint{0.879263in}{0.168149in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.169878in}}%
\pgfpathlineto{\pgfqpoint{0.911907in}{0.172017in}}%
\pgfpathlineto{\pgfqpoint{0.928146in}{0.174565in}}%
\pgfpathlineto{\pgfqpoint{0.944316in}{0.177521in}}%
\pgfpathlineto{\pgfqpoint{0.960406in}{0.180883in}}%
\pgfpathlineto{\pgfqpoint{0.976406in}{0.184649in}}%
\pgfpathlineto{\pgfqpoint{0.992307in}{0.188816in}}%
\pgfpathlineto{\pgfqpoint{1.008098in}{0.193381in}}%
\pgfpathlineto{\pgfqpoint{1.023769in}{0.198343in}}%
\pgfpathlineto{\pgfqpoint{1.039310in}{0.203697in}}%
\pgfpathlineto{\pgfqpoint{1.054712in}{0.209440in}}%
\pgfpathlineto{\pgfqpoint{1.069964in}{0.215569in}}%
\pgfpathlineto{\pgfqpoint{1.085057in}{0.222079in}}%
\pgfpathlineto{\pgfqpoint{1.099982in}{0.228968in}}%
\pgfpathlineto{\pgfqpoint{1.114729in}{0.236229in}}%
\pgfpathlineto{\pgfqpoint{1.129288in}{0.243859in}}%
\pgfpathlineto{\pgfqpoint{1.143651in}{0.251853in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{0.260206in}}%
\pgfpathlineto{\pgfqpoint{1.171751in}{0.268912in}}%
\pgfpathlineto{\pgfqpoint{1.185470in}{0.277966in}}%
\pgfpathlineto{\pgfqpoint{1.198957in}{0.287363in}}%
\pgfpathlineto{\pgfqpoint{1.212204in}{0.297096in}}%
\pgfpathlineto{\pgfqpoint{1.225201in}{0.307159in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.317545in}}%
\pgfpathlineto{\pgfqpoint{1.250416in}{0.328249in}}%
\pgfpathlineto{\pgfqpoint{1.262618in}{0.339263in}}%
\pgfpathlineto{\pgfqpoint{1.274539in}{0.350581in}}%
\pgfpathlineto{\pgfqpoint{1.286171in}{0.362195in}}%
\pgfpathlineto{\pgfqpoint{1.297508in}{0.374098in}}%
\pgfpathlineto{\pgfqpoint{1.308541in}{0.386282in}}%
\pgfpathlineto{\pgfqpoint{1.319264in}{0.398740in}}%
\pgfpathlineto{\pgfqpoint{1.329671in}{0.411464in}}%
\pgfpathlineto{\pgfqpoint{1.339754in}{0.424446in}}%
\pgfpathlineto{\pgfqpoint{1.349508in}{0.437677in}}%
\pgfpathlineto{\pgfqpoint{1.358926in}{0.451149in}}%
\pgfpathlineto{\pgfqpoint{1.368001in}{0.464854in}}%
\pgfpathlineto{\pgfqpoint{1.376729in}{0.478783in}}%
\pgfpathlineto{\pgfqpoint{1.385104in}{0.492927in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{0.507278in}}%
\pgfpathlineto{\pgfqpoint{1.400774in}{0.521825in}}%
\pgfpathlineto{\pgfqpoint{1.408059in}{0.536560in}}%
\pgfpathlineto{\pgfqpoint{1.414970in}{0.551474in}}%
\pgfpathlineto{\pgfqpoint{1.421505in}{0.566557in}}%
\pgfpathlineto{\pgfqpoint{1.427658in}{0.581800in}}%
\pgfpathlineto{\pgfqpoint{1.433425in}{0.597192in}}%
\pgfpathlineto{\pgfqpoint{1.438803in}{0.612725in}}%
\pgfpathlineto{\pgfqpoint{1.443789in}{0.628388in}}%
\pgfpathlineto{\pgfqpoint{1.448380in}{0.644172in}}%
\pgfpathlineto{\pgfqpoint{1.452572in}{0.660066in}}%
\pgfpathlineto{\pgfqpoint{1.456363in}{0.676061in}}%
\pgfpathlineto{\pgfqpoint{1.459750in}{0.692145in}}%
\pgfpathlineto{\pgfqpoint{1.462731in}{0.708310in}}%
\pgfpathlineto{\pgfqpoint{1.465305in}{0.724545in}}%
\pgfpathlineto{\pgfqpoint{1.467470in}{0.740840in}}%
\pgfpathlineto{\pgfqpoint{1.469224in}{0.757183in}}%
\pgfpathlineto{\pgfqpoint{1.470567in}{0.773566in}}%
\pgfpathlineto{\pgfqpoint{1.471497in}{0.789977in}}%
\pgfpathlineto{\pgfqpoint{1.472014in}{0.806407in}}%
\pgfpathlineto{\pgfqpoint{1.472130in}{0.818735in}}%
\pgfpathlineto{\pgfqpoint{1.472130in}{0.818735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.437469in}{1.437469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.280755in}{1.280755in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{1.472130in}}%
\pgfpathlineto{\pgfqpoint{0.356715in}{1.472130in}}%
\pgfpathlineto{\pgfqpoint{0.356715in}{1.280755in}}%
\pgfpathlineto{\pgfqpoint{0.165340in}{1.280755in}}%
\pgfpathlineto{\pgfqpoint{0.165340in}{0.356715in}}%
\pgfpathlineto{\pgfqpoint{0.356715in}{0.356715in}}%
\pgfpathlineto{\pgfqpoint{0.356715in}{0.165340in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{0.165340in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{0.356715in}}%
\pgfpathlineto{\pgfqpoint{1.472130in}{0.356715in}}%
\pgfpathlineto{\pgfqpoint{1.472130in}{1.280755in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{1.280755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145432in,y=1.145432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507970in, y=1.763549in, left, base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Approx. 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266184in, y=1.620803in, left, base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Circumference: \(\displaystyle 8r\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/pi_is_4_lvl_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}\usepackage{mathrsfs}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.637469in}{1.960000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.637469in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.637469in}{1.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.437469in}{1.437469in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841058in}{0.835632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069860in}{0.967731in}}{\pgfqpoint{1.298662in}{1.099830in}}%
\pgfpathlineto{\pgfqpoint{1.286509in}{1.120880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.323524in}{1.126212in}}{\pgfqpoint{1.360538in}{1.131545in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.337413in}{1.102156in}}{\pgfqpoint{1.314287in}{1.072767in}}%
\pgfpathlineto{\pgfqpoint{1.302134in}{1.093816in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.073332in}{0.961717in}}{\pgfqpoint{0.844530in}{0.829618in}}%
\pgfpathlineto{\pgfqpoint{0.841058in}{0.835632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.437469in}{1.437469in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472130in}{0.818735in}}%
\pgfpathlineto{\pgfqpoint{1.471923in}{0.835171in}}%
\pgfpathlineto{\pgfqpoint{1.471303in}{0.851597in}}%
\pgfpathlineto{\pgfqpoint{1.470270in}{0.868002in}}%
\pgfpathlineto{\pgfqpoint{1.468824in}{0.884376in}}%
\pgfpathlineto{\pgfqpoint{1.466967in}{0.900708in}}%
\pgfpathlineto{\pgfqpoint{1.464700in}{0.916989in}}%
\pgfpathlineto{\pgfqpoint{1.462024in}{0.933207in}}%
\pgfpathlineto{\pgfqpoint{1.458941in}{0.949353in}}%
\pgfpathlineto{\pgfqpoint{1.455453in}{0.965416in}}%
\pgfpathlineto{\pgfqpoint{1.451561in}{0.981387in}}%
\pgfpathlineto{\pgfqpoint{1.447270in}{0.997254in}}%
\pgfpathlineto{\pgfqpoint{1.442580in}{1.013009in}}%
\pgfpathlineto{\pgfqpoint{1.437495in}{1.028640in}}%
\pgfpathlineto{\pgfqpoint{1.432019in}{1.044139in}}%
\pgfpathlineto{\pgfqpoint{1.426155in}{1.059495in}}%
\pgfpathlineto{\pgfqpoint{1.419907in}{1.074698in}}%
\pgfpathlineto{\pgfqpoint{1.413278in}{1.089740in}}%
\pgfpathlineto{\pgfqpoint{1.406272in}{1.104610in}}%
\pgfpathlineto{\pgfqpoint{1.398895in}{1.119299in}}%
\pgfpathlineto{\pgfqpoint{1.391151in}{1.133798in}}%
\pgfpathlineto{\pgfqpoint{1.383044in}{1.148098in}}%
\pgfpathlineto{\pgfqpoint{1.374580in}{1.162189in}}%
\pgfpathlineto{\pgfqpoint{1.365765in}{1.176063in}}%
\pgfpathlineto{\pgfqpoint{1.356603in}{1.189710in}}%
\pgfpathlineto{\pgfqpoint{1.347101in}{1.203123in}}%
\pgfpathlineto{\pgfqpoint{1.337264in}{1.216293in}}%
\pgfpathlineto{\pgfqpoint{1.327099in}{1.229211in}}%
\pgfpathlineto{\pgfqpoint{1.316613in}{1.241869in}}%
\pgfpathlineto{\pgfqpoint{1.305811in}{1.254259in}}%
\pgfpathlineto{\pgfqpoint{1.294702in}{1.266374in}}%
\pgfpathlineto{\pgfqpoint{1.283290in}{1.278205in}}%
\pgfpathlineto{\pgfqpoint{1.271585in}{1.289746in}}%
\pgfpathlineto{\pgfqpoint{1.259594in}{1.300988in}}%
\pgfpathlineto{\pgfqpoint{1.247323in}{1.311926in}}%
\pgfpathlineto{\pgfqpoint{1.234781in}{1.322551in}}%
\pgfpathlineto{\pgfqpoint{1.221976in}{1.332857in}}%
\pgfpathlineto{\pgfqpoint{1.208915in}{1.342838in}}%
\pgfpathlineto{\pgfqpoint{1.195608in}{1.352487in}}%
\pgfpathlineto{\pgfqpoint{1.182062in}{1.361799in}}%
\pgfpathlineto{\pgfqpoint{1.168286in}{1.370766in}}%
\pgfpathlineto{\pgfqpoint{1.154289in}{1.379385in}}%
\pgfpathlineto{\pgfqpoint{1.140079in}{1.387648in}}%
\pgfpathlineto{\pgfqpoint{1.125667in}{1.395552in}}%
\pgfpathlineto{\pgfqpoint{1.111059in}{1.403090in}}%
\pgfpathlineto{\pgfqpoint{1.096267in}{1.410259in}}%
\pgfpathlineto{\pgfqpoint{1.081300in}{1.417053in}}%
\pgfpathlineto{\pgfqpoint{1.066166in}{1.423469in}}%
\pgfpathlineto{\pgfqpoint{1.050875in}{1.429501in}}%
\pgfpathlineto{\pgfqpoint{1.035438in}{1.435148in}}%
\pgfpathlineto{\pgfqpoint{1.019863in}{1.440404in}}%
\pgfpathlineto{\pgfqpoint{1.004161in}{1.445267in}}%
\pgfpathlineto{\pgfqpoint{0.988342in}{1.449733in}}%
\pgfpathlineto{\pgfqpoint{0.972415in}{1.453800in}}%
\pgfpathlineto{\pgfqpoint{0.956391in}{1.457465in}}%
\pgfpathlineto{\pgfqpoint{0.940281in}{1.460725in}}%
\pgfpathlineto{\pgfqpoint{0.924093in}{1.463580in}}%
\pgfpathlineto{\pgfqpoint{0.907838in}{1.466026in}}%
\pgfpathlineto{\pgfqpoint{0.891527in}{1.468062in}}%
\pgfpathlineto{\pgfqpoint{0.875170in}{1.469688in}}%
\pgfpathlineto{\pgfqpoint{0.858777in}{1.470902in}}%
\pgfpathlineto{\pgfqpoint{0.842359in}{1.471703in}}%
\pgfpathlineto{\pgfqpoint{0.825926in}{1.472090in}}%
\pgfpathlineto{\pgfqpoint{0.809489in}{1.472064in}}%
\pgfpathlineto{\pgfqpoint{0.793057in}{1.471625in}}%
\pgfpathlineto{\pgfqpoint{0.776641in}{1.470773in}}%
\pgfpathlineto{\pgfqpoint{0.760252in}{1.469507in}}%
\pgfpathlineto{\pgfqpoint{0.743901in}{1.467830in}}%
\pgfpathlineto{\pgfqpoint{0.727596in}{1.465742in}}%
\pgfpathlineto{\pgfqpoint{0.711349in}{1.463245in}}%
\pgfpathlineto{\pgfqpoint{0.695171in}{1.460340in}}%
\pgfpathlineto{\pgfqpoint{0.679070in}{1.457028in}}%
\pgfpathlineto{\pgfqpoint{0.663058in}{1.453313in}}%
\pgfpathlineto{\pgfqpoint{0.647144in}{1.449196in}}%
\pgfpathlineto{\pgfqpoint{0.631339in}{1.444680in}}%
\pgfpathlineto{\pgfqpoint{0.615652in}{1.439768in}}%
\pgfpathlineto{\pgfqpoint{0.600094in}{1.434463in}}%
\pgfpathlineto{\pgfqpoint{0.584675in}{1.428768in}}%
\pgfpathlineto{\pgfqpoint{0.569403in}{1.422688in}}%
\pgfpathlineto{\pgfqpoint{0.554290in}{1.416224in}}%
\pgfpathlineto{\pgfqpoint{0.539343in}{1.409383in}}%
\pgfpathlineto{\pgfqpoint{0.524574in}{1.402168in}}%
\pgfpathlineto{\pgfqpoint{0.509990in}{1.394584in}}%
\pgfpathlineto{\pgfqpoint{0.495602in}{1.386635in}}%
\pgfpathlineto{\pgfqpoint{0.481419in}{1.378327in}}%
\pgfpathlineto{\pgfqpoint{0.467449in}{1.369665in}}%
\pgfpathlineto{\pgfqpoint{0.453702in}{1.360653in}}%
\pgfpathlineto{\pgfqpoint{0.440185in}{1.351300in}}%
\pgfpathlineto{\pgfqpoint{0.426908in}{1.341608in}}%
\pgfpathlineto{\pgfqpoint{0.413879in}{1.331587in}}%
\pgfpathlineto{\pgfqpoint{0.401106in}{1.321240in}}%
\pgfpathlineto{\pgfqpoint{0.388598in}{1.310575in}}%
\pgfpathlineto{\pgfqpoint{0.376361in}{1.299600in}}%
\pgfpathlineto{\pgfqpoint{0.364405in}{1.288319in}}%
\pgfpathlineto{\pgfqpoint{0.352736in}{1.276742in}}%
\pgfpathlineto{\pgfqpoint{0.341362in}{1.264875in}}%
\pgfpathlineto{\pgfqpoint{0.330291in}{1.252725in}}%
\pgfpathlineto{\pgfqpoint{0.319528in}{1.240301in}}%
\pgfpathlineto{\pgfqpoint{0.309082in}{1.227610in}}%
\pgfpathlineto{\pgfqpoint{0.298957in}{1.214660in}}%
\pgfpathlineto{\pgfqpoint{0.289162in}{1.201460in}}%
\pgfpathlineto{\pgfqpoint{0.279702in}{1.188017in}}%
\pgfpathlineto{\pgfqpoint{0.270584in}{1.174341in}}%
\pgfpathlineto{\pgfqpoint{0.261812in}{1.160439in}}%
\pgfpathlineto{\pgfqpoint{0.253392in}{1.146322in}}%
\pgfpathlineto{\pgfqpoint{0.245331in}{1.131997in}}%
\pgfpathlineto{\pgfqpoint{0.237632in}{1.117473in}}%
\pgfpathlineto{\pgfqpoint{0.230301in}{1.102761in}}%
\pgfpathlineto{\pgfqpoint{0.223342in}{1.087869in}}%
\pgfpathlineto{\pgfqpoint{0.216761in}{1.072807in}}%
\pgfpathlineto{\pgfqpoint{0.210560in}{1.057583in}}%
\pgfpathlineto{\pgfqpoint{0.204744in}{1.042209in}}%
\pgfpathlineto{\pgfqpoint{0.199317in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{0.194282in}{1.011046in}}%
\pgfpathlineto{\pgfqpoint{0.189642in}{0.995277in}}%
\pgfpathlineto{\pgfqpoint{0.185400in}{0.979396in}}%
\pgfpathlineto{\pgfqpoint{0.181559in}{0.963413in}}%
\pgfpathlineto{\pgfqpoint{0.178121in}{0.947339in}}%
\pgfpathlineto{\pgfqpoint{0.175088in}{0.931184in}}%
\pgfpathlineto{\pgfqpoint{0.172463in}{0.914957in}}%
\pgfpathlineto{\pgfqpoint{0.170247in}{0.898669in}}%
\pgfpathlineto{\pgfqpoint{0.168442in}{0.882331in}}%
\pgfpathlineto{\pgfqpoint{0.167048in}{0.865953in}}%
\pgfpathlineto{\pgfqpoint{0.166066in}{0.849545in}}%
\pgfpathlineto{\pgfqpoint{0.165498in}{0.833117in}}%
\pgfpathlineto{\pgfqpoint{0.165343in}{0.816680in}}%
\pgfpathlineto{\pgfqpoint{0.165601in}{0.800244in}}%
\pgfpathlineto{\pgfqpoint{0.166273in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{0.167358in}{0.767419in}}%
\pgfpathlineto{\pgfqpoint{0.168855in}{0.751049in}}%
\pgfpathlineto{\pgfqpoint{0.170763in}{0.734723in}}%
\pgfpathlineto{\pgfqpoint{0.173081in}{0.718450in}}%
\pgfpathlineto{\pgfqpoint{0.175808in}{0.702240in}}%
\pgfpathlineto{\pgfqpoint{0.178942in}{0.686104in}}%
\pgfpathlineto{\pgfqpoint{0.182481in}{0.670051in}}%
\pgfpathlineto{\pgfqpoint{0.186423in}{0.654093in}}%
\pgfpathlineto{\pgfqpoint{0.190764in}{0.638240in}}%
\pgfpathlineto{\pgfqpoint{0.195503in}{0.622500in}}%
\pgfpathlineto{\pgfqpoint{0.200637in}{0.606884in}}%
\pgfpathlineto{\pgfqpoint{0.206162in}{0.591403in}}%
\pgfpathlineto{\pgfqpoint{0.212074in}{0.576066in}}%
\pgfpathlineto{\pgfqpoint{0.218371in}{0.560882in}}%
\pgfpathlineto{\pgfqpoint{0.225047in}{0.545861in}}%
\pgfpathlineto{\pgfqpoint{0.232099in}{0.531013in}}%
\pgfpathlineto{\pgfqpoint{0.239522in}{0.516347in}}%
\pgfpathlineto{\pgfqpoint{0.247312in}{0.501873in}}%
\pgfpathlineto{\pgfqpoint{0.255464in}{0.487599in}}%
\pgfpathlineto{\pgfqpoint{0.263972in}{0.473534in}}%
\pgfpathlineto{\pgfqpoint{0.272831in}{0.459688in}}%
\pgfpathlineto{\pgfqpoint{0.282036in}{0.446069in}}%
\pgfpathlineto{\pgfqpoint{0.291580in}{0.432687in}}%
\pgfpathlineto{\pgfqpoint{0.301458in}{0.419548in}}%
\pgfpathlineto{\pgfqpoint{0.311663in}{0.406662in}}%
\pgfpathlineto{\pgfqpoint{0.322189in}{0.394037in}}%
\pgfpathlineto{\pgfqpoint{0.333030in}{0.381681in}}%
\pgfpathlineto{\pgfqpoint{0.344178in}{0.369601in}}%
\pgfpathlineto{\pgfqpoint{0.355626in}{0.357806in}}%
\pgfpathlineto{\pgfqpoint{0.367367in}{0.346302in}}%
\pgfpathlineto{\pgfqpoint{0.379394in}{0.335097in}}%
\pgfpathlineto{\pgfqpoint{0.391699in}{0.324198in}}%
\pgfpathlineto{\pgfqpoint{0.404275in}{0.313613in}}%
\pgfpathlineto{\pgfqpoint{0.417112in}{0.303347in}}%
\pgfpathlineto{\pgfqpoint{0.430204in}{0.293407in}}%
\pgfpathlineto{\pgfqpoint{0.443542in}{0.283799in}}%
\pgfpathlineto{\pgfqpoint{0.457117in}{0.274531in}}%
\pgfpathlineto{\pgfqpoint{0.470921in}{0.265606in}}%
\pgfpathlineto{\pgfqpoint{0.484945in}{0.257032in}}%
\pgfpathlineto{\pgfqpoint{0.499181in}{0.248813in}}%
\pgfpathlineto{\pgfqpoint{0.513618in}{0.240955in}}%
\pgfpathlineto{\pgfqpoint{0.528249in}{0.233463in}}%
\pgfpathlineto{\pgfqpoint{0.543064in}{0.226341in}}%
\pgfpathlineto{\pgfqpoint{0.558053in}{0.219594in}}%
\pgfpathlineto{\pgfqpoint{0.573207in}{0.213226in}}%
\pgfpathlineto{\pgfqpoint{0.588516in}{0.207241in}}%
\pgfpathlineto{\pgfqpoint{0.603971in}{0.201643in}}%
\pgfpathlineto{\pgfqpoint{0.619562in}{0.196436in}}%
\pgfpathlineto{\pgfqpoint{0.635279in}{0.191623in}}%
\pgfpathlineto{\pgfqpoint{0.651113in}{0.187206in}}%
\pgfpathlineto{\pgfqpoint{0.667052in}{0.183190in}}%
\pgfpathlineto{\pgfqpoint{0.683087in}{0.179575in}}%
\pgfpathlineto{\pgfqpoint{0.699208in}{0.176365in}}%
\pgfpathlineto{\pgfqpoint{0.715405in}{0.173562in}}%
\pgfpathlineto{\pgfqpoint{0.731667in}{0.171167in}}%
\pgfpathlineto{\pgfqpoint{0.747985in}{0.169181in}}%
\pgfpathlineto{\pgfqpoint{0.764347in}{0.167607in}}%
\pgfpathlineto{\pgfqpoint{0.780743in}{0.166445in}}%
\pgfpathlineto{\pgfqpoint{0.797164in}{0.165696in}}%
\pgfpathlineto{\pgfqpoint{0.813598in}{0.165360in}}%
\pgfpathlineto{\pgfqpoint{0.830035in}{0.165437in}}%
\pgfpathlineto{\pgfqpoint{0.846466in}{0.165928in}}%
\pgfpathlineto{\pgfqpoint{0.862878in}{0.166832in}}%
\pgfpathlineto{\pgfqpoint{0.879263in}{0.168149in}}%
\pgfpathlineto{\pgfqpoint{0.895610in}{0.169878in}}%
\pgfpathlineto{\pgfqpoint{0.911907in}{0.172017in}}%
\pgfpathlineto{\pgfqpoint{0.928146in}{0.174565in}}%
\pgfpathlineto{\pgfqpoint{0.944316in}{0.177521in}}%
\pgfpathlineto{\pgfqpoint{0.960406in}{0.180883in}}%
\pgfpathlineto{\pgfqpoint{0.976406in}{0.184649in}}%
\pgfpathlineto{\pgfqpoint{0.992307in}{0.188816in}}%
\pgfpathlineto{\pgfqpoint{1.008098in}{0.193381in}}%
\pgfpathlineto{\pgfqpoint{1.023769in}{0.198343in}}%
\pgfpathlineto{\pgfqpoint{1.039310in}{0.203697in}}%
\pgfpathlineto{\pgfqpoint{1.054712in}{0.209440in}}%
\pgfpathlineto{\pgfqpoint{1.069964in}{0.215569in}}%
\pgfpathlineto{\pgfqpoint{1.085057in}{0.222079in}}%
\pgfpathlineto{\pgfqpoint{1.099982in}{0.228968in}}%
\pgfpathlineto{\pgfqpoint{1.114729in}{0.236229in}}%
\pgfpathlineto{\pgfqpoint{1.129288in}{0.243859in}}%
\pgfpathlineto{\pgfqpoint{1.143651in}{0.251853in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{0.260206in}}%
\pgfpathlineto{\pgfqpoint{1.171751in}{0.268912in}}%
\pgfpathlineto{\pgfqpoint{1.185470in}{0.277966in}}%
\pgfpathlineto{\pgfqpoint{1.198957in}{0.287363in}}%
\pgfpathlineto{\pgfqpoint{1.212204in}{0.297096in}}%
\pgfpathlineto{\pgfqpoint{1.225201in}{0.307159in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.317545in}}%
\pgfpathlineto{\pgfqpoint{1.250416in}{0.328249in}}%
\pgfpathlineto{\pgfqpoint{1.262618in}{0.339263in}}%
\pgfpathlineto{\pgfqpoint{1.274539in}{0.350581in}}%
\pgfpathlineto{\pgfqpoint{1.286171in}{0.362195in}}%
\pgfpathlineto{\pgfqpoint{1.297508in}{0.374098in}}%
\pgfpathlineto{\pgfqpoint{1.308541in}{0.386282in}}%
\pgfpathlineto{\pgfqpoint{1.319264in}{0.398740in}}%
\pgfpathlineto{\pgfqpoint{1.329671in}{0.411464in}}%
\pgfpathlineto{\pgfqpoint{1.339754in}{0.424446in}}%
\pgfpathlineto{\pgfqpoint{1.349508in}{0.437677in}}%
\pgfpathlineto{\pgfqpoint{1.358926in}{0.451149in}}%
\pgfpathlineto{\pgfqpoint{1.368001in}{0.464854in}}%
\pgfpathlineto{\pgfqpoint{1.376729in}{0.478783in}}%
\pgfpathlineto{\pgfqpoint{1.385104in}{0.492927in}}%
\pgfpathlineto{\pgfqpoint{1.393121in}{0.507278in}}%
\pgfpathlineto{\pgfqpoint{1.400774in}{0.521825in}}%
\pgfpathlineto{\pgfqpoint{1.408059in}{0.536560in}}%
\pgfpathlineto{\pgfqpoint{1.414970in}{0.551474in}}%
\pgfpathlineto{\pgfqpoint{1.421505in}{0.566557in}}%
\pgfpathlineto{\pgfqpoint{1.427658in}{0.581800in}}%
\pgfpathlineto{\pgfqpoint{1.433425in}{0.597192in}}%
\pgfpathlineto{\pgfqpoint{1.438803in}{0.612725in}}%
\pgfpathlineto{\pgfqpoint{1.443789in}{0.628388in}}%
\pgfpathlineto{\pgfqpoint{1.448380in}{0.644172in}}%
\pgfpathlineto{\pgfqpoint{1.452572in}{0.660066in}}%
\pgfpathlineto{\pgfqpoint{1.456363in}{0.676061in}}%
\pgfpathlineto{\pgfqpoint{1.459750in}{0.692145in}}%
\pgfpathlineto{\pgfqpoint{1.462731in}{0.708310in}}%
\pgfpathlineto{\pgfqpoint{1.465305in}{0.724545in}}%
\pgfpathlineto{\pgfqpoint{1.467470in}{0.740840in}}%
\pgfpathlineto{\pgfqpoint{1.469224in}{0.757183in}}%
\pgfpathlineto{\pgfqpoint{1.470567in}{0.773566in}}%
\pgfpathlineto{\pgfqpoint{1.471497in}{0.789977in}}%
\pgfpathlineto{\pgfqpoint{1.472014in}{0.806407in}}%
\pgfpathlineto{\pgfqpoint{1.472130in}{0.818735in}}%
\pgfpathlineto{\pgfqpoint{1.472130in}{0.818735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.437469in}{1.437469in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.472130in}{1.145432in}}%
\pgfpathlineto{\pgfqpoint{1.384591in}{1.145432in}}%
\pgfpathlineto{\pgfqpoint{1.384591in}{1.280755in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{1.280755in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{1.384591in}}%
\pgfpathlineto{\pgfqpoint{1.145432in}{1.384591in}}%
\pgfpathlineto{\pgfqpoint{1.145432in}{1.472130in}}%
\pgfpathlineto{\pgfqpoint{0.492037in}{1.472130in}}%
\pgfpathlineto{\pgfqpoint{0.492037in}{1.384591in}}%
\pgfpathlineto{\pgfqpoint{0.356715in}{1.384591in}}%
\pgfpathlineto{\pgfqpoint{0.356715in}{1.280755in}}%
\pgfpathlineto{\pgfqpoint{0.252878in}{1.280755in}}%
\pgfpathlineto{\pgfqpoint{0.252878in}{1.145432in}}%
\pgfpathlineto{\pgfqpoint{0.165340in}{1.145432in}}%
\pgfpathlineto{\pgfqpoint{0.165340in}{0.492037in}}%
\pgfpathlineto{\pgfqpoint{0.252878in}{0.492037in}}%
\pgfpathlineto{\pgfqpoint{0.252878in}{0.356715in}}%
\pgfpathlineto{\pgfqpoint{0.356715in}{0.356715in}}%
\pgfpathlineto{\pgfqpoint{0.356715in}{0.252878in}}%
\pgfpathlineto{\pgfqpoint{0.492037in}{0.252878in}}%
\pgfpathlineto{\pgfqpoint{0.492037in}{0.165340in}}%
\pgfpathlineto{\pgfqpoint{1.145432in}{0.165340in}}%
\pgfpathlineto{\pgfqpoint{1.145432in}{0.252878in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{0.252878in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{0.356715in}}%
\pgfpathlineto{\pgfqpoint{1.384591in}{0.356715in}}%
\pgfpathlineto{\pgfqpoint{1.384591in}{0.492037in}}%
\pgfpathlineto{\pgfqpoint{1.472130in}{0.492037in}}%
\pgfpathlineto{\pgfqpoint{1.472130in}{0.492037in}}%
\pgfpathlineto{\pgfqpoint{1.472130in}{1.145432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145432in,y=1.145432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.507970in, y=1.763549in, left, base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Approx. 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266184in, y=1.620803in, left, base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Circumference: \(\displaystyle 8r\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/plot_3d_supremacy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}\usepackage{mathrsfs}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.240133in}{2.349985in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240133in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.240133in}{2.349985in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.349985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845800in}{1.392800in}}%
\pgfpathlineto{\pgfqpoint{3.056800in}{1.392800in}}%
\pgfpathlineto{\pgfqpoint{3.056800in}{2.211404in}}%
\pgfpathlineto{\pgfqpoint{0.845800in}{2.211404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845800in}{1.392800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630521in, y=1.354219in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845800in}{1.740120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630521in, y=1.701540in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845800in}{2.211404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571492in, y=2.172824in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845800in}{1.392800in}}{\pgfqpoint{2.211000in}{0.818605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951300in}{0.117855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951300in}{0.188012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845800in}{1.392800in}}{\pgfqpoint{2.211000in}{0.818605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202550in}{0.102911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202550in}{0.146792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845800in}{1.392800in}}{\pgfqpoint{2.211000in}{0.818605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453800in}{-0.013839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453800in}{-0.032020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845800in}{1.392800in}}{\pgfqpoint{2.211000in}{0.818605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705050in}{-0.048809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705050in}{0.072000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845800in}{1.392800in}}{\pgfqpoint{2.211000in}{0.818605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956300in}{0.102911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956300in}{0.117855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845800in}{1.392800in}}{\pgfqpoint{2.211000in}{0.818605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946300in}{0.188012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946300in}{0.174547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845800in}{1.392800in}}{\pgfqpoint{2.211000in}{0.818605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197550in}{0.082979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197550in}{0.146792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845800in}{1.392800in}}{\pgfqpoint{2.211000in}{0.818605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448800in}{0.076727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448800in}{0.046218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845800in}{1.392800in}}{\pgfqpoint{2.211000in}{0.818605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700050in}{0.057618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700050in}{0.251602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845800in}{1.392800in}}{\pgfqpoint{2.211000in}{0.818605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951300in}{1.683427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951300in}{1.535393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.041667in}}{\pgfqpoint{0.083333in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845800in}{1.392800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056800in}{1.392800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845800in}{1.392800in}}%
\pgfpathlineto{\pgfqpoint{0.845800in}{2.211404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056800in}{1.392800in}}%
\pgfpathlineto{\pgfqpoint{3.056800in}{2.211404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845800in}{2.211404in}}%
\pgfpathlineto{\pgfqpoint{3.056800in}{2.211404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662515in}{1.812639in}}%
\pgfpathlineto{\pgfqpoint{2.979022in}{1.812639in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.001244in}{1.812639in}}{\pgfqpoint{3.001244in}{1.834861in}}%
\pgfpathlineto{\pgfqpoint{3.001244in}{2.133627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.001244in}{2.155849in}}{\pgfqpoint{2.979022in}{2.155849in}}%
\pgfpathlineto{\pgfqpoint{1.662515in}{2.155849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.640293in}{2.155849in}}{\pgfqpoint{1.640293in}{2.133627in}}%
\pgfpathlineto{\pgfqpoint{1.640293in}{1.834861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.640293in}{1.812639in}}{\pgfqpoint{1.662515in}{1.812639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795849in}{2.072515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995849in,y=2.033627in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont match variation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795849in}{1.917577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995849in,y=1.878688in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont minimize variation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845800in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{3.056800in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{3.056800in}{1.270009in}}%
\pgfpathlineto{\pgfqpoint{0.845800in}{1.270009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197550in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197550in,y=0.354182in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700050in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700050in,y=0.354182in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202550in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202550in,y=0.354182in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705050in}{0.451404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705050in,y=0.354182in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951300in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845800in}{0.654206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689549in, y=0.615626in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845800in}{0.993107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689549in, y=0.954527in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845800in}{1.270009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689549in, y=1.231429in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845800in}{0.451404in}}{\pgfqpoint{2.211000in}{0.818605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951300in}{0.866470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951300in}{1.023182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845800in}{0.451404in}}{\pgfqpoint{2.211000in}{0.818605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202550in}{0.833090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202550in}{0.931108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845800in}{0.451404in}}{\pgfqpoint{2.211000in}{0.818605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453800in}{0.572302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453800in}{0.531691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845800in}{0.451404in}}{\pgfqpoint{2.211000in}{0.818605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705050in}{0.494189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705050in}{0.764044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845800in}{0.451404in}}{\pgfqpoint{2.211000in}{0.818605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956300in}{0.833090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956300in}{0.866470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845800in}{0.451404in}}{\pgfqpoint{2.211000in}{0.818605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946300in}{1.023182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946300in}{0.993107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845800in}{0.451404in}}{\pgfqpoint{2.211000in}{0.818605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197550in}{0.788568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197550in}{0.931108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845800in}{0.451404in}}{\pgfqpoint{2.211000in}{0.818605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448800in}{0.774603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.448800in}{0.706453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845800in}{0.451404in}}{\pgfqpoint{2.211000in}{0.818605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700050in}{0.731918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700050in}{1.165226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.845800in}{0.451404in}}{\pgfqpoint{2.211000in}{0.818605in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951300in}{4.363537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951300in}{4.032868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{-0.041667in}}{\pgfqpoint{0.083333in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845800in}{1.270009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056800in}{1.270009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845800in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{0.845800in}{1.270009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056800in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{3.056800in}{1.270009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845800in}{0.451404in}}%
\pgfpathlineto{\pgfqpoint{3.056800in}{0.451404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.335973in, y=0.702851in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \sum_s^{n^\text{slices}} \dfrac{ || \boldsymbol{S}_s - \boldsymbol{S}^\text{des} || }{ n^\text{slices} || \boldsymbol{S}^\text{des} || } \cdot 10^{3}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/variation_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amsfonts}\usepackage{mathrsfs}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.360000in}{2.960000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.360000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.360000in}{2.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559911in}{0.160185in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{0.160185in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{2.821420in}}%
\pgfpathlineto{\pgfqpoint{0.559911in}{2.821420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559911in}{0.160185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403661in, y=0.121605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559911in}{0.692432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403661in, y=0.653852in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559911in}{1.224679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403661in, y=1.186099in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559911in}{1.756926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403661in, y=1.718346in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559911in}{2.289173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403661in, y=2.250593in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559911in}{2.821420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403661in, y=2.782839in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348105in,y=1.490803in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \dfrac{\mathcal{V}}{I \times J}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559911in}{0.160185in}}{\pgfqpoint{5.700089in}{2.661234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.111533in}{1.224679in}}%
\pgfpathlineto{\pgfqpoint{2.030902in}{0.688387in}}%
\pgfpathlineto{\pgfqpoint{2.950271in}{0.545000in}}%
\pgfpathlineto{\pgfqpoint{3.869640in}{0.281538in}}%
\pgfpathlineto{\pgfqpoint{4.789009in}{0.172214in}}%
\pgfpathlineto{\pgfqpoint{5.708379in}{0.160185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.559911in}{0.160185in}}{\pgfqpoint{5.700089in}{2.661234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111533in}{1.224679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030902in}{0.688387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950271in}{0.545000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869640in}{0.281538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.789009in}{0.172214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.708379in}{0.160185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559911in}{0.160185in}}%
\pgfpathlineto{\pgfqpoint{0.559911in}{2.821420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.260000in}{0.160185in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{2.821420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559911in}{0.160185in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{0.160185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559911in}{2.821420in}}%
\pgfpathlineto{\pgfqpoint{6.260000in}{2.821420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.757265in, y=2.584585in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Checkerboard}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833993in, y=2.379025in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \dfrac{\mathcal{V}}{I \times J}\)\(\displaystyle =\)2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813673in, y=2.584585in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.723848in, y=2.379025in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \dfrac{\mathcal{V}}{I \times J}\)\(\displaystyle \approx\)0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668197in, y=2.584585in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Copolymer}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643217in, y=2.379025in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \dfrac{\mathcal{V}}{I \times J}\)\(\displaystyle \approx\)0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.633150in, y=2.584585in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Ceramics}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562586in, y=2.379025in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \dfrac{\mathcal{V}}{I \times J}\)\(\displaystyle \approx\)0.23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.596549in, y=2.584585in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PMMA}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.481955in, y=2.379025in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \dfrac{\mathcal{V}}{I \times J}\)\(\displaystyle \approx\)0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.495229in, y=2.584585in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.430838in, y=2.379025in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \dfrac{\mathcal{V}}{I \times J}\)\(\displaystyle =\)0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694866in}{1.340259in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.833333in,height=0.833333in]{variation_plot-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614235in}{1.340259in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.833333in,height=0.833333in]{variation_plot-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533604in}{1.340259in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.833333in,height=0.833333in]{variation_plot-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452974in}{1.340259in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.833333in,height=0.833333in]{variation_plot-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372343in}{1.340259in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.833333in,height=0.833333in]{variation_plot-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291712in}{1.340259in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.833333in,height=0.833333in]{variation_plot-img5.png}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

